Patching open-vocabulary models by interpolating weights

Open-vocabulary models like CLIP achieve high accuracy across many image classification tasks. However, there are still settings where their zero-shot performance is far from optimal. We study model patching, where the goal is to improve accuracy on specific tasks without degrading accuracy on tasks where performance is already adequate. Towards this goal, we introduce PAINT, a patching method that uses interpolations between the weights of a model before fine-tuning and the weights after fine-tuning on a task to be patched. On nine tasks where zero-shot CLIP performs poorly, PAINT increases accuracy by 15 to 60 percentage points while preserving accuracy on ImageNet within one percentage point of the zero-shot model. PAINT also allows a single model to be patched on multiple tasks and improves with model scale. Furthermore, we identify cases of broad transfer, where patching on one task increases accuracy on other tasks even when the tasks have disjoint classes. Finally, we investigate applications beyond common benchmarks such as counting or reducing the impact of typographic attacks on CLIP. Our findings demonstrate that it is possible to expand the set of tasks on which open-vocabulary models achieve high accuracy without re-training them from scratch.

==> (inline-0) <==
\begin{tabular}{cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|c}
\toprule
& & \multicolumn{2}{c|}{Cars} & \multicolumn{2}{c|}{DTD} & \multicolumn{2}{c|}{EuroSAT} & \multicolumn{2}{c|}{GTSRB} & \multicolumn{2}{c|}{KITTI} & \multicolumn{2}{c|}{MNIST} & \multicolumn{2}{c|}{RESISC45} & \multicolumn{2}{c|}{SUN397} & \multicolumn{2}{c|}{SVHN} & \\
& $\alpha$ & S & P & S & P & S & P & S & P & S & P & S & P & S & P & S & P & S & P & Avg\\\midrule
\multirow{21}{*}{B/32}& 0.00 & 63.4 & 59.6 & 63.4 & 44.1 & 63.4 & 45.9 & 63.4 & 32.4 & 63.4 & 22.6 & 63.4 & 48.3 & 63.4 & 60.7 & 63.4 & 63.1 & 63.4 & 31.5& 54.4\\
& 0.05 & 63.4 & 61.9 & 63.4 & 47.0 & 63.4 & 63.4 & 63.4 & 39.7 & 63.4 & 25.5 & 63.4 & 60.9 & 63.5 & 65.9 & 63.5 & 64.4 & 63.4 & 39.9& 57.7\\                                       
& 0.10 & 63.3 & 63.8 & 63.4 & 50.1 & 63.3 & 74.3 & 63.3 & 48.1 & 63.4 & 35.7 & 63.3 & 77.0 & 63.6 & 71.0 & 63.5 & 65.9 & 63.4 & 50.1& 61.5\\                                       
& 0.15 & 63.3 & 65.5 & 63.4 & 53.7 & 63.2 & 82.0 & 63.2 & 57.6 & 63.5 & 47.5 & 63.2 & 87.3 & 63.5 & 75.9 & 63.5 & 67.2 & 63.3 & 60.9& 64.9\\
& 0.20 & 63.2 & 67.4 & 63.3 & 56.5 & 63.0 & 89.3 & 63.0 & 68.3 & 63.4 & 55.6 & 62.8 & 92.6 & 63.5 & 79.9 & 63.4 & 68.5 & 63.1 & 70.4& 67.6\\                                     
& 0.25 & 63.1 & 69.1 & 63.1 & 59.7 & 62.7 & 93.3 & 62.8 & 78.5 & 63.3 & 60.2 & 62.4 & 95.7 & 63.3 & 83.7 & 63.3 & 69.5 & 62.8 & 78.3& 69.7\\
& 0.30 & 63.0 & 70.7 & 62.9 & 62.8 & 62.4 & 95.4 & 62.4 & 85.9 & 63.1 & 66.1 & 62.1 & 97.3 & 63.2 & 86.6 & 63.2 & 70.5 & 62.6 & 84.3& 71.4\\                                     
& 0.35 & 62.8 & 72.4 & 62.7 & 65.7 & 62.0 & 96.4 & 62.0 & 90.9 & 62.8 & 69.3 & 61.7 & 98.5 & 63.0 & 89.1 & 63.1 & 71.6 & 62.1 & 88.8& 72.5\\                                     
& 0.40 & 62.5 & 73.6 & 62.4 & 68.1 & 61.5 & 97.0 & 61.3 & 93.9 & 62.6 & 72.3 & 61.2 & 99.0 & 62.7 & 91.0 & 62.8 & 72.5 & 61.6 & 92.0& 73.2\\                                     
& 0.45 & 62.3 & 74.8 & 62.0 & 70.1 & 61.0 & 97.6 & 60.7 & 95.7 & 62.3 & 73.4 & 60.6 & 99.3 & 62.4 & 92.4 & 62.5 & 73.4 & 61.1 & 94.0& 73.6\\                                     
& 0.50 & 62.0 & 75.8 & 61.5 & 72.3 & 60.3 & 97.9 & 60.0 & 96.8 & 62.0 & 75.1 & 60.0 & 99.4 & 62.0 & 93.3 & 62.1 & 74.2 & 60.5 & 95.2& 73.9\\                                     
& 0.55 & 61.6 & 76.4 & 60.9 & 74.2 & 59.5 & 98.1 & 59.0 & 97.5 & 61.5 & 76.9 & 59.0 & 99.5 & 61.6 & 93.7 & 61.7 & 74.7 & 59.6 & 96.1& 74.0\\                                     
& 0.60 & 61.2 & 77.3 & 60.2 & 75.3 & 58.7 & 98.2 & 58.0 & 97.8 & 60.9 & 78.1 & 58.1 & 99.6 & 61.1 & 94.3 & 61.3 & 75.2 & 58.7 & 96.5& 73.9\\                                     
& 0.65 & 60.6 & 78.0 & 59.3 & 76.2 & 57.7 & 98.4 & 56.7 & 98.1 & 60.2 & 79.2 & 56.9 & 99.6 & 60.4 & 94.7 & 60.6 & 75.6 & 57.7 & 96.7& 73.7\\                                     
& 0.70 & 60.1 & 78.4 & 58.3 & 76.8 & 56.6 & 98.5 & 55.1 & 98.2 & 59.6 & 79.5 & 55.7 & 99.6 & 59.8 & 94.9 & 60.0 & 75.9 & 56.4 & 96.9& 73.4\\                                     
& 0.75 & 59.5 & 78.9 & 57.3 & 77.7 & 55.4 & 98.6 & 53.3 & 98.4 & 58.7 & 79.5 & 54.1 & 99.6 & 58.9 & 95.1 & 59.3 & 76.1 & 55.0 & 97.0& 72.9\\                                     
& 0.80 & 58.8 & 79.1 & 56.1 & 78.3 & 54.0 & 98.5 & 51.1 & 98.6 & 57.8 & 80.2 & 52.3 & 99.6 & 58.1 & 95.1 & 58.5 & 76.1 & 53.4 & 97.1& 72.4\\                                     
& 0.85 & 58.1 & 79.6 & 54.7 & 78.6 & 52.6 & 98.5 & 48.6 & 98.6 & 56.8 & 79.2 & 50.3 & 99.6 & 57.0 & 95.0 & 57.7 & 76.0 & 51.6 & 97.1& 71.6\\                                     
& 0.90 & 57.3 & 79.5 & 53.0 & 78.7 & 51.0 & 98.5 & 45.8 & 98.6 & 55.6 & 78.9 & 48.1 & 99.6 & 55.9 & 95.0 & 56.8 & 75.8 & 49.5 & 97.2& 70.8\\                                     
& 0.95 & 56.2 & 79.4 & 51.3 & 78.9 & 49.1 & 98.5 & 42.7 & 98.5 & 54.3 & 78.2 & 45.4 & 99.6 & 54.6 & 95.1 & 55.8 & 75.4 & 47.2 & 97.2& 69.9\\                                     
& 1.00 & 55.2 & 79.2 & 49.3 & 78.7 & 47.2 & 98.6 & 39.1 & 98.5 & 52.9 & 77.9 & 42.5 & 99.6 & 53.2 & 95.0 & 54.6 & 75.1 & 44.7 & 97.2& 68.8\\\midrule
\multirow{21}{*}{B/16}& 0.00 & 68.3 & 64.7 & 68.3 & 45.0 & 68.3 & 53.9 & 68.3 & 43.4 & 68.3 & 30.5 & 68.3 & 51.3 & 68.3 & 65.8 & 68.3 & 65.5 & 68.3 & 52.0& 60.4\\                                                               
& 0.05 & 68.4 & 66.9 & 68.4 & 47.4 & 68.4 & 66.8 & 68.4 & 49.0 & 68.4 & 40.5 & 68.3 & 64.4 & 68.5 & 71.2 & 68.5 & 66.9 & 68.4 & 60.6& 63.9\\                                                               
& 0.10 & 68.4 & 68.9 & 68.4 & 49.7 & 68.5 & 80.0 & 68.4 & 55.3 & 68.4 & 53.9 & 68.3 & 83.0 & 68.6 & 75.9 & 68.5 & 68.4 & 68.4 & 67.8& 67.7\\                                                               
& 0.15 & 68.4 & 71.1 & 68.5 & 53.0 & 68.4 & 89.5 & 68.4 & 62.8 & 68.5 & 58.5 & 68.1 & 92.1 & 68.6 & 80.0 & 68.6 & 69.7 & 68.4 & 74.5& 70.4\\                                                               
& 0.20 & 68.4 & 73.3 & 68.5 & 56.5 & 68.2 & 94.1 & 68.4 & 71.1 & 68.5 & 59.8 & 68.0 & 95.8 & 68.7 & 84.1 & 68.6 & 71.0 & 68.2 & 80.4& 72.3\\                                                               
& 0.25 & 68.3 & 75.4 & 68.4 & 59.5 & 68.0 & 96.1 & 68.4 & 80.5 & 68.4 & 62.2 & 67.9 & 97.6 & 68.7 & 87.4 & 68.6 & 72.3 & 68.1 & 85.6& 74.0\\                                                               
& 0.30 & 68.2 & 77.2 & 68.3 & 63.6 & 67.8 & 97.1 & 68.2 & 88.0 & 68.4 & 68.4 & 67.7 & 98.4 & 68.6 & 90.3 & 68.5 & 73.4 & 67.9 & 89.8& 75.5\\                                                               
& 0.35 & 68.1 & 79.1 & 68.1 & 67.0 & 67.5 & 97.6 & 68.0 & 92.7 & 68.3 & 72.3 & 67.5 & 99.0 & 68.5 & 92.1 & 68.5 & 74.5 & 67.7 & 92.9& 76.6\\                                                               
& 0.40 & 67.8 & 80.9 & 67.8 & 70.4 & 67.2 & 98.0 & 67.8 & 95.5 & 68.2 & 74.0 & 67.2 & 99.3 & 68.4 & 93.5 & 68.3 & 75.4 & 67.5 & 94.9& 77.3\\                                                               
& 0.45 & 67.6 & 82.0 & 67.5 & 73.5 & 66.7 & 98.3 & 67.5 & 96.9 & 67.9 & 75.9 & 66.8 & 99.4 & 68.1 & 94.5 & 68.1 & 76.2 & 67.1 & 96.1& 77.8\\                                                               
& 0.50 & 67.3 & 83.5 & 67.1 & 76.1 & 66.3 & 98.6 & 67.2 & 97.6 & 67.7 & 78.3 & 66.3 & 99.4 & 67.9 & 95.0 & 67.9 & 77.0 & 66.7 & 96.7& 78.1\\                                                               
& 0.55 & 67.0 & 84.5 & 66.7 & 77.6 & 65.8 & 98.7 & 66.8 & 98.1 & 67.4 & 79.5 & 65.7 & 99.5 & 67.6 & 95.5 & 67.6 & 77.7 & 66.2 & 97.2& 78.3\\
& 0.60 & 66.7 & 85.2 & 66.1 & 79.4 & 65.2 & 98.7 & 66.3 & 98.4 & 67.1 & 81.4 & 65.2 & 99.6 & 67.2 & 95.8 & 67.3 & 78.2 & 65.8 & 97.4& 78.4\\
& 0.65 & 66.3 & 85.9 & 65.5 & 80.6 & 64.6 & 98.9 & 65.6 & 98.7 & 66.7 & 82.6 & 64.5 & 99.6 & 66.8 & 96.0 & 66.9 & 78.4 & 65.1 & 97.6& 78.3\\
& 0.70 & 65.9 & 86.3 & 64.7 & 81.1 & 63.8 & 99.0 & 64.8 & 98.7 & 66.3 & 83.8 & 63.6 & 99.7 & 66.4 & 96.2 & 66.3 & 78.7 & 64.3 & 97.6& 78.2\\
& 0.75 & 65.3 & 86.8 & 63.9 & 81.3 & 62.9 & 99.0 & 63.7 & 98.8 & 65.9 & 84.2 & 62.7 & 99.7 & 65.9 & 96.3 & 65.8 & 78.9 & 63.5 & 97.7& 77.9\\
& 0.80 & 64.8 & 87.0 & 63.0 & 82.4 & 61.9 & 99.0 & 62.5 & 98.9 & 65.3 & 84.7 & 61.7 & 99.7 & 65.3 & 96.4 & 65.1 & 79.1 & 62.6 & 97.7& 77.6\\
& 0.85 & 64.1 & 87.2 & 61.9 & 82.3 & 60.6 & 99.0 & 61.0 & 98.9 & 64.7 & 84.7 & 60.5 & 99.7 & 64.6 & 96.4 & 64.5 & 79.2 & 61.5 & 97.7& 77.1\\
& 0.90 & 63.5 & 87.2 & 60.6 & 82.3 & 59.3 & 99.1 & 59.3 & 98.9 & 64.1 & 84.8 & 58.9 & 99.7 & 63.9 & 96.4 & 63.6 & 79.3 & 60.1 & 97.7& 76.6\\
& 0.95 & 62.7 & 87.2 & 59.2 & 82.2 & 57.7 & 99.1 & 57.1 & 99.0 & 63.3 & 84.7 & 57.2 & 99.7 & 63.2 & 96.4 & 62.7 & 79.2 & 58.6 & 97.7& 75.9\\
& 1.00 & 61.9 & 87.0 & 57.5 & 82.3 & 56.0 & 99.1 & 54.7 & 99.0 & 62.4 & 84.8 & 55.2 & 99.7 & 62.2 & 96.4 & 61.7 & 79.0 & 56.8 & 97.7& 75.2\\\midrule
\multirow{21}{*}{L/14}& 0.00 & 75.5 & 77.8 & 75.5 & 55.4 & 75.5 & 60.2 & 75.5 & 50.6 & 75.5 & 25.9 & 75.5 & 76.4 & 75.5 & 71.0 & 75.5 & 68.3 & 75.5 & 58.6& 68.0\\
& 0.05 & 75.6 & 79.9 & 75.6 & 57.8 & 75.5 & 74.6 & 75.6 & 57.9 & 75.6 & 33.2 & 75.6 & 88.3 & 75.6 & 76.5 & 75.7 & 69.7 & 75.6 & 67.0& 71.4\\
& 0.10 & 75.5 & 82.1 & 75.6 & 60.6 & 75.6 & 88.1 & 75.6 & 65.6 & 75.5 & 47.0 & 75.6 & 94.5 & 75.7 & 81.1 & 75.8 & 71.3 & 75.6 & 73.2& 74.7\\
& 0.15 & 75.6 & 84.0 & 75.6 & 63.8 & 75.6 & 93.9 & 75.6 & 74.8 & 75.6 & 54.3 & 75.6 & 97.4 & 75.7 & 85.8 & 75.8 & 72.9 & 75.6 & 78.9& 77.0\\
& 0.20 & 75.6 & 85.8 & 75.6 & 66.8 & 75.6 & 96.6 & 75.6 & 83.3 & 75.5 & 60.1 & 75.5 & 98.6 & 75.7 & 89.3 & 75.8 & 74.3 & 75.7 & 84.1& 78.8\\
& 0.25 & 75.5 & 87.5 & 75.6 & 69.5 & 75.5 & 97.7 & 75.5 & 89.6 & 75.5 & 65.8 & 75.5 & 99.2 & 75.7 & 92.1 & 75.8 & 75.5 & 75.7 & 88.7& 80.3\\
& 0.30 & 75.4 & 88.5 & 75.6 & 71.9 & 75.4 & 98.1 & 75.5 & 93.6 & 75.5 & 70.6 & 75.6 & 99.4 & 75.7 & 93.5 & 75.9 & 76.8 & 75.6 & 92.5& 81.4\\
& 0.35 & 75.4 & 89.7 & 75.6 & 73.8 & 75.4 & 98.4 & 75.5 & 95.7 & 75.5 & 73.0 & 75.5 & 99.5 & 75.7 & 94.7 & 75.8 & 77.9 & 75.6 & 94.9& 82.1\\
& 0.40 & 75.3 & 90.4 & 75.5 & 75.7 & 75.3 & 98.6 & 75.5 & 97.0 & 75.4 & 75.8 & 75.4 & 99.6 & 75.7 & 95.5 & 75.8 & 78.9 & 75.5 & 96.3& 82.6\\
& 0.45 & 75.3 & 91.0 & 75.4 & 78.0 & 75.1 & 98.8 & 75.4 & 97.8 & 75.3 & 77.5 & 75.3 & 99.7 & 75.7 & 95.9 & 75.8 & 79.8 & 75.4 & 97.1& 83.0\\
& 0.50 & 75.2 & 91.6 & 75.3 & 79.1 & 74.9 & 98.9 & 75.3 & 98.4 & 75.2 & 80.6 & 75.2 & 99.8 & 75.6 & 96.2 & 75.7 & 80.6 & 75.3 & 97.5& 83.4\\
& 0.55 & 75.1 & 92.1 & 75.1 & 80.3 & 74.7 & 98.9 & 75.2 & 98.7 & 75.1 & 82.8 & 75.1 & 99.8 & 75.5 & 96.6 & 75.5 & 81.3 & 75.2 & 97.7& 83.6\\
& 0.60 & 75.0 & 92.4 & 74.9 & 81.2 & 74.4 & 99.0 & 75.1 & 98.9 & 75.0 & 84.0 & 74.9 & 99.8 & 75.4 & 96.8 & 75.4 & 81.8 & 75.0 & 97.9& 83.7\\
& 0.65 & 74.9 & 92.6 & 74.7 & 82.1 & 74.1 & 99.1 & 75.0 & 99.0 & 75.0 & 84.7 & 74.8 & 99.8 & 75.3 & 96.9 & 75.2 & 82.1 & 74.8 & 97.9& 83.8\\
& 0.70 & 74.7 & 92.8 & 74.5 & 82.3 & 73.8 & 99.1 & 74.7 & 99.1 & 74.8 & 85.4 & 74.6 & 99.8 & 75.2 & 97.0 & 75.0 & 82.4 & 74.6 & 98.0& 83.8\\
& 0.75 & 74.5 & 92.8 & 74.2 & 82.7 & 73.4 & 99.2 & 74.6 & 99.2 & 74.7 & 85.7 & 74.4 & 99.8 & 75.1 & 97.1 & 74.6 & 82.6 & 74.3 & 98.0& 83.7\\
& 0.80 & 74.3 & 92.9 & 73.9 & 82.8 & 73.0 & 99.3 & 74.4 & 99.2 & 74.5 & 85.7 & 74.2 & 99.8 & 74.9 & 97.1 & 74.4 & 82.7 & 74.0 & 98.0& 83.6\\
& 0.85 & 74.0 & 92.9 & 73.6 & 83.0 & 72.4 & 99.3 & 74.2 & 99.2 & 74.4 & 85.8 & 73.9 & 99.8 & 74.7 & 97.0 & 74.0 & 82.8 & 73.8 & 98.1& 83.5\\
& 0.90 & 73.8 & 92.8 & 73.2 & 83.6 & 71.8 & 99.3 & 73.9 & 99.3 & 74.1 & 86.2 & 73.7 & 99.8 & 74.4 & 97.0 & 73.6 & 82.7 & 73.4 & 98.0& 83.4\\
& 0.95 & 73.5 & 92.8 & 72.8 & 83.6 & 71.2 & 99.2 & 73.5 & 99.3 & 73.9 & 86.4 & 73.3 & 99.8 & 74.1 & 97.0 & 73.2 & 82.6 & 73.0 & 98.0& 83.2\\
& 1.00 & 73.1 & 92.8 & 72.3 & 83.7 & 70.5 & 99.2 & 73.1 & 99.3 & 73.6 & 86.4 & 72.9 & 99.8 & 73.8 & 96.9 & 72.7 & 82.4 & 72.6 & 98.0& 82.9\\
\bottomrule
\end{tabular}
\begin{tabular}{cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|c}
\toprule
& & \multicolumn{2}{c|}{Cars} & \multicolumn{2}{c|}{DTD} & \multicolumn{2}{c|}{EuroSAT} & \multicolumn{2}{c|}{GTSRB} & \multicolumn{2}{c|}{KITTI} & \multicolumn{2}{c|}{MNIST} & \multicolumn{2}{c|}{RESISC45} & \multicolumn{2}{c|}{SUN397} & \multicolumn{2}{c|}{SVHN} & \\
& $\alpha$ & S & P & S & P & S & P & S & P & S & P & S & P & S & P & S & P & S & P & Avg\\\midrule
\multirow{21}{*}{B/32}& 0.00 & 89.7 & 59.6 & 89.8 & 44.1 & 89.7 & 45.9 & 89.7 & 32.4 & 89.7 & 22.6 & 89.7 & 48.3 & 89.8 & 60.7 & 89.7 & 63.1 & 89.7 & 31.5& 67.6\\
& 0.05 & 89.6 & 61.9 & 89.7 & 47.0 & 90.1 & 63.4 & 90.1 & 39.7 & 89.8 & 25.5 & 90.2 & 60.9 & 89.8 & 65.9 & 89.5 & 64.4 & 90.0 & 39.9& 71.0\\
& 0.10 & 89.5 & 63.8 & 89.6 & 50.1 & 90.6 & 74.3 & 90.2 & 48.1 & 89.8 & 35.7 & 90.4 & 77.0 & 89.7 & 71.0 & 89.4 & 65.9 & 90.3 & 50.1& 74.7\\
& 0.15 & 89.3 & 65.5 & 89.5 & 53.7 & 90.7 & 82.0 & 90.3 & 57.6 & 89.8 & 47.5 & 90.2 & 87.3 & 89.6 & 75.9 & 89.4 & 67.2 & 90.3 & 60.9& 78.1\\
& 0.20 & 89.3 & 67.4 & 89.4 & 56.5 & 90.8 & 89.3 & 90.1 & 68.3 & 89.7 & 55.6 & 90.2 & 92.6 & 89.6 & 79.9 & 89.2 & 68.5 & 90.0 & 70.4& 80.9\\
& 0.25 & 89.2 & 69.1 & 89.2 & 59.7 & 90.6 & 93.3 & 89.8 & 78.5 & 89.4 & 60.2 & 89.7 & 95.7 & 89.4 & 83.7 & 89.2 & 69.5 & 89.6 & 78.3& 83.0\\
& 0.30 & 89.0 & 70.7 & 88.9 & 62.8 & 90.2 & 95.4 & 89.1 & 85.9 & 89.2 & 66.1 & 89.3 & 97.3 & 88.9 & 86.6 & 89.2 & 70.5 & 89.1 & 84.3& 84.6\\
& 0.35 & 88.9 & 72.4 & 88.6 & 65.7 & 90.1 & 96.4 & 88.0 & 90.9 & 88.9 & 69.3 & 88.7 & 98.5 & 88.5 & 89.1 & 89.2 & 71.6 & 88.2 & 88.8& 85.7\\
& 0.40 & 88.5 & 73.6 & 88.0 & 68.1 & 89.6 & 97.0 & 86.9 & 93.9 & 88.2 & 72.3 & 87.8 & 99.0 & 87.9 & 91.0 & 89.2 & 72.5 & 87.4 & 92.0& 86.3\\
& 0.45 & 88.3 & 74.8 & 87.3 & 70.1 & 89.2 & 97.6 & 85.0 & 95.7 & 87.7 & 73.4 & 86.7 & 99.3 & 87.4 & 92.4 & 89.1 & 73.4 & 86.0 & 94.0& 86.5\\
& 0.50 & 88.1 & 75.8 & 86.8 & 72.3 & 88.6 & 97.9 & 83.0 & 96.8 & 87.2 & 75.1 & 85.2 & 99.4 & 86.9 & 93.3 & 88.8 & 74.2 & 84.4 & 95.2& 86.6\\
& 0.55 & 87.6 & 76.4 & 86.4 & 74.2 & 87.7 & 98.1 & 80.4 & 97.5 & 86.5 & 76.9 & 83.3 & 99.5 & 86.2 & 93.7 & 88.5 & 74.7 & 82.3 & 96.1& 86.5\\
& 0.60 & 87.2 & 77.3 & 85.7 & 75.3 & 86.9 & 98.2 & 77.2 & 97.8 & 85.8 & 78.1 & 80.8 & 99.6 & 85.8 & 94.3 & 88.2 & 75.2 & 79.9 & 96.5& 86.1\\
& 0.65 & 86.7 & 78.0 & 84.8 & 76.2 & 85.7 & 98.4 & 73.3 & 98.1 & 84.9 & 79.2 & 77.8 & 99.6 & 85.1 & 94.7 & 87.9 & 75.6 & 76.9 & 96.7& 85.5\\
& 0.70 & 86.2 & 78.4 & 83.9 & 76.8 & 84.5 & 98.5 & 69.3 & 98.2 & 83.9 & 79.5 & 74.5 & 99.6 & 84.0 & 94.9 & 87.5 & 75.9 & 73.7 & 96.9& 84.8\\
& 0.75 & 85.3 & 78.9 & 82.8 & 77.7 & 83.0 & 98.6 & 65.3 & 98.4 & 82.5 & 79.5 & 70.6 & 99.6 & 83.0 & 95.1 & 87.2 & 76.1 & 70.1 & 97.0& 83.9\\
& 0.80 & 84.2 & 79.1 & 81.6 & 78.3 & 81.0 & 98.5 & 61.0 & 98.6 & 80.7 & 80.2 & 66.1 & 99.6 & 82.0 & 95.1 & 86.6 & 76.1 & 66.2 & 97.1& 82.9\\
& 0.85 & 82.8 & 79.6 & 80.3 & 78.6 & 79.2 & 98.5 & 56.2 & 98.6 & 79.0 & 79.2 & 60.5 & 99.6 & 80.3 & 95.0 & 86.1 & 76.0 & 62.2 & 97.1& 81.6\\
& 0.90 & 81.4 & 79.5 & 78.6 & 78.7 & 76.9 & 98.5 & 51.9 & 98.6 & 77.0 & 78.9 & 54.6 & 99.6 & 78.9 & 95.0 & 85.6 & 75.8 & 58.4 & 97.2& 80.3\\
& 0.95 & 80.0 & 79.4 & 77.0 & 78.9 & 74.1 & 98.5 & 47.3 & 98.5 & 74.7 & 78.2 & 48.9 & 99.6 & 77.3 & 95.1 & 84.9 & 75.4 & 54.5 & 97.2& 78.9\\
& 1.00 & 78.2 & 79.2 & 75.0 & 78.7 & 71.5 & 98.6 & 42.6 & 98.5 & 72.1 & 77.9 & 42.9 & 99.6 & 75.2 & 95.0 & 84.2 & 75.1 & 50.4 & 97.2& 77.3\\\midrule
\multirow{21}{*}{B/16}& 0.00 & 90.8 & 64.7 & 90.8 & 45.0 & 90.8 & 53.9 & 90.8 & 43.4 & 90.8 & 30.5 & 90.8 & 51.3 & 90.8 & 65.8 & 90.8 & 65.5 & 90.8 & 52.0& 71.6\\
& 0.05 & 90.8 & 66.9 & 90.7 & 47.4 & 91.4 & 66.8 & 91.1 & 49.0 & 90.8 & 40.5 & 91.2 & 64.4 & 91.0 & 71.2 & 90.6 & 66.9 & 91.3 & 60.6& 75.1\\
& 0.10 & 90.8 & 68.9 & 90.5 & 49.7 & 91.6 & 80.0 & 91.3 & 55.3 & 90.7 & 53.9 & 91.6 & 83.0 & 91.0 & 75.9 & 90.5 & 68.4 & 91.5 & 67.8& 79.0\\
& 0.15 & 90.7 & 71.1 & 90.4 & 53.0 & 91.9 & 89.5 & 91.3 & 62.8 & 90.6 & 58.5 & 91.8 & 92.1 & 91.0 & 80.0 & 90.2 & 69.7 & 91.6 & 74.5& 81.7\\
& 0.20 & 90.8 & 73.3 & 90.2 & 56.5 & 92.0 & 94.1 & 91.0 & 71.1 & 90.6 & 59.8 & 91.8 & 95.8 & 91.2 & 84.1 & 90.0 & 71.0 & 91.7 & 80.4& 83.6\\
& 0.25 & 90.7 & 75.4 & 90.0 & 59.5 & 92.0 & 96.1 & 90.6 & 80.5 & 90.5 & 62.2 & 91.5 & 97.6 & 91.0 & 87.4 & 89.7 & 72.3 & 91.6 & 85.6& 85.2\\
& 0.30 & 90.6 & 77.2 & 89.9 & 63.6 & 91.8 & 97.1 & 90.1 & 88.0 & 90.6 & 68.4 & 91.5 & 98.4 & 90.9 & 90.3 & 89.5 & 73.4 & 91.2 & 89.8& 86.8\\
& 0.35 & 90.5 & 79.1 & 89.8 & 67.0 & 91.7 & 97.6 & 89.7 & 92.7 & 90.5 & 72.3 & 91.0 & 99.0 & 90.7 & 92.1 & 89.3 & 74.5 & 90.6 & 92.9& 87.8\\
& 0.40 & 90.3 & 80.9 & 89.6 & 70.4 & 91.4 & 98.0 & 88.9 & 95.5 & 90.4 & 74.0 & 90.6 & 99.3 & 90.6 & 93.5 & 89.2 & 75.4 & 90.2 & 94.9& 88.5\\
& 0.45 & 90.0 & 82.0 & 89.5 & 73.5 & 90.8 & 98.3 & 87.8 & 96.9 & 90.3 & 75.9 & 90.1 & 99.4 & 90.5 & 94.5 & 89.0 & 76.2 & 89.6 & 96.1& 88.9\\
& 0.50 & 89.9 & 83.5 & 89.3 & 76.1 & 90.0 & 98.6 & 86.6 & 97.6 & 90.1 & 78.3 & 89.7 & 99.4 & 90.1 & 95.0 & 88.7 & 77.0 & 88.8 & 96.7& 89.2\\
& 0.55 & 89.4 & 84.5 & 89.1 & 77.6 & 89.2 & 98.7 & 84.8 & 98.1 & 89.9 & 79.5 & 88.9 & 99.5 & 89.8 & 95.5 & 88.5 & 77.7 & 87.9 & 97.2& 89.2\\
& 0.60 & 89.1 & 85.2 & 88.8 & 79.4 & 88.2 & 98.7 & 82.9 & 98.4 & 89.5 & 81.4 & 87.9 & 99.6 & 89.5 & 95.8 & 88.4 & 78.2 & 86.4 & 97.4& 89.2\\
& 0.65 & 88.4 & 85.9 & 88.4 & 80.6 & 86.9 & 98.9 & 80.2 & 98.7 & 89.0 & 82.6 & 86.9 & 99.6 & 88.9 & 96.0 & 88.1 & 78.4 & 84.6 & 97.6& 88.9\\
& 0.70 & 87.4 & 86.3 & 87.9 & 81.1 & 85.5 & 99.0 & 77.1 & 98.7 & 88.6 & 83.8 & 85.7 & 99.7 & 88.4 & 96.2 & 87.7 & 78.7 & 82.3 & 97.6& 88.4\\
& 0.75 & 86.1 & 86.8 & 87.5 & 81.3 & 83.8 & 99.0 & 73.6 & 98.8 & 88.2 & 84.2 & 84.3 & 99.7 & 87.8 & 96.3 & 87.5 & 78.9 & 79.9 & 97.7& 87.9\\
& 0.80 & 84.3 & 87.0 & 86.9 & 82.4 & 82.0 & 99.0 & 69.5 & 98.9 & 87.5 & 84.7 & 82.7 & 99.7 & 87.2 & 96.4 & 87.2 & 79.1 & 77.1 & 97.7& 87.2\\
& 0.85 & 82.5 & 87.2 & 86.3 & 82.3 & 80.2 & 99.0 & 65.4 & 98.9 & 86.7 & 84.7 & 80.8 & 99.7 & 86.4 & 96.4 & 86.8 & 79.2 & 74.1 & 97.7& 86.3\\
& 0.90 & 80.7 & 87.2 & 85.3 & 82.3 & 78.0 & 99.1 & 60.8 & 98.9 & 85.9 & 84.8 & 78.4 & 99.7 & 85.6 & 96.4 & 86.3 & 79.3 & 70.8 & 97.7& 85.4\\
& 0.95 & 79.0 & 87.2 & 84.5 & 82.2 & 75.6 & 99.1 & 56.0 & 99.0 & 85.1 & 84.7 & 75.4 & 99.7 & 84.5 & 96.4 & 85.7 & 79.2 & 67.0 & 97.7& 84.3\\
& 1.00 & 77.9 & 87.0 & 83.5 & 82.3 & 72.9 & 99.1 & 51.5 & 99.0 & 83.9 & 84.8 & 71.7 & 99.7 & 83.5 & 96.4 & 85.2 & 79.0 & 63.1 & 97.7& 83.2\\\midrule
\multirow{21}{*}{L/14} & 0.00 & 95.7 & 77.8 & 95.7 & 55.4 & 95.7 & 60.2 & 95.7 & 50.6 & 95.7 & 25.9 & 95.7 & 76.4 & 95.7 & 71.0 & 95.7 & 68.3 & 95.7 & 58.6& 78.1\\
& 0.05 & 95.7 & 79.9 & 95.7 & 57.8 & 96.0 & 74.6 & 95.8 & 57.9 & 95.7 & 33.2 & 95.9 & 88.3 & 95.8 & 76.5 & 95.7 & 69.7 & 95.9 & 67.0& 81.5\\
& 0.10 & 95.7 & 82.1 & 95.7 & 60.6 & 96.2 & 88.1 & 95.8 & 65.6 & 95.6 & 47.0 & 96.0 & 94.5 & 95.9 & 81.1 & 95.7 & 71.3 & 96.0 & 73.2& 84.8\\
& 0.15 & 95.6 & 84.0 & 95.6 & 63.8 & 96.3 & 93.9 & 95.6 & 74.8 & 95.5 & 54.3 & 96.0 & 97.4 & 96.0 & 85.8 & 95.6 & 72.9 & 95.9 & 78.9& 87.1\\
& 0.20 & 95.5 & 85.8 & 95.6 & 66.8 & 96.4 & 96.6 & 95.6 & 83.3 & 95.5 & 60.1 & 96.0 & 98.6 & 95.9 & 89.3 & 95.5 & 74.3 & 95.8 & 84.1& 88.9\\
& 0.25 & 95.5 & 87.5 & 95.5 & 69.5 & 96.1 & 97.7 & 95.2 & 89.6 & 95.3 & 65.8 & 96.0 & 99.2 & 96.0 & 92.1 & 95.5 & 75.5 & 95.5 & 88.7& 90.3\\
& 0.30 & 95.4 & 88.5 & 95.5 & 71.9 & 96.0 & 98.1 & 94.9 & 93.6 & 95.2 & 70.6 & 96.0 & 99.4 & 95.9 & 93.5 & 95.4 & 76.8 & 95.4 & 92.5& 91.4\\
& 0.35 & 95.3 & 89.7 & 95.5 & 73.8 & 95.9 & 98.4 & 94.5 & 95.7 & 95.1 & 73.0 & 95.9 & 99.5 & 95.8 & 94.7 & 95.3 & 77.9 & 95.2 & 94.9& 92.0\\
& 0.40 & 95.2 & 90.4 & 95.4 & 75.7 & 95.8 & 98.6 & 94.0 & 97.0 & 95.0 & 75.8 & 95.7 & 99.6 & 95.8 & 95.5 & 95.2 & 78.9 & 94.8 & 96.3& 92.5\\
& 0.45 & 95.0 & 91.0 & 95.3 & 78.0 & 95.7 & 98.8 & 93.4 & 97.8 & 94.9 & 77.5 & 95.5 & 99.7 & 95.7 & 95.9 & 95.2 & 79.8 & 94.4 & 97.1& 92.8\\
& 0.50 & 94.8 & 91.6 & 95.2 & 79.1 & 95.5 & 98.9 & 92.5 & 98.4 & 94.8 & 80.6 & 95.1 & 99.8 & 95.6 & 96.2 & 95.1 & 80.6 & 94.1 & 97.5& 93.1\\
& 0.55 & 94.5 & 92.1 & 95.1 & 80.3 & 95.0 & 98.9 & 91.2 & 98.7 & 94.7 & 82.8 & 94.7 & 99.8 & 95.6 & 96.6 & 95.0 & 81.3 & 93.6 & 97.7& 93.2\\
& 0.60 & 94.3 & 92.4 & 95.0 & 81.2 & 94.6 & 99.0 & 89.8 & 98.9 & 94.5 & 84.0 & 94.4 & 99.8 & 95.5 & 96.8 & 95.0 & 81.8 & 93.1 & 97.9& 93.2\\
& 0.65 & 94.1 & 92.6 & 94.7 & 82.1 & 94.2 & 99.1 & 88.3 & 99.0 & 94.3 & 84.7 & 93.9 & 99.8 & 95.4 & 96.9 & 95.0 & 82.1 & 92.4 & 97.9& 93.1\\
& 0.70 & 94.0 & 92.8 & 94.6 & 82.3 & 93.7 & 99.1 & 86.2 & 99.1 & 94.1 & 85.4 & 93.4 & 99.8 & 95.2 & 97.0 & 94.9 & 82.4 & 91.5 & 98.0& 93.0\\
& 0.75 & 93.8 & 92.8 & 94.4 & 82.7 & 93.1 & 99.2 & 84.1 & 99.2 & 93.8 & 85.7 & 92.8 & 99.8 & 94.7 & 97.1 & 94.8 & 82.6 & 90.3 & 98.0& 92.7\\
& 0.80 & 93.5 & 92.9 & 94.2 & 82.8 & 92.3 & 99.3 & 81.9 & 99.2 & 93.4 & 85.7 & 92.1 & 99.8 & 94.4 & 97.1 & 94.7 & 82.7 & 89.2 & 98.0& 92.4\\
& 0.85 & 93.3 & 92.9 & 94.0 & 83.0 & 91.4 & 99.3 & 79.6 & 99.2 & 93.0 & 85.8 & 91.3 & 99.8 & 94.0 & 97.0 & 94.5 & 82.8 & 88.2 & 98.1& 92.1\\
& 0.90 & 93.0 & 92.8 & 93.9 & 83.6 & 90.6 & 99.3 & 77.2 & 99.3 & 92.6 & 86.2 & 90.5 & 99.8 & 93.5 & 97.0 & 94.3 & 82.7 & 86.7 & 98.0& 91.7\\
& 0.95 & 92.6 & 92.8 & 93.5 & 83.6 & 89.5 & 99.2 & 74.3 & 99.3 & 92.2 & 86.4 & 89.5 & 99.8 & 93.1 & 97.0 & 94.2 & 82.6 & 85.0 & 98.0& 91.3\\
& 1.00 & 92.1 & 92.8 & 93.2 & 83.7 & 87.9 & 99.2 & 71.5 & 99.3 & 91.7 & 86.4 & 88.1 & 99.8 & 92.5 & 96.9 & 94.1 & 82.4 & 83.4 & 98.0& 90.7\\

\bottomrule
\end{tabular}
\begin{tabular}{cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|c}
\toprule
& & \multicolumn{2}{c|}{Cars} & \multicolumn{2}{c|}{DTD} & \multicolumn{2}{c|}{EuroSAT} & \multicolumn{2}{c|}{GTSRB} & \multicolumn{2}{c|}{KITTI} & \multicolumn{2}{c|}{MNIST} & \multicolumn{2}{c|}{RESISC45} & \multicolumn{2}{c|}{SUN397} & \multicolumn{2}{c|}{SVHN} & \\
& $\alpha$ & S & P & S & P & S & P & S & P & S & P & S & P & S & P & S & P & S & P & Avg\\\midrule
\multirow{21}{*}{B/32} & 0.00 & 65.1 & 59.6 & 65.1 & 44.1 & 65.1 & 45.9 & 65.1 & 32.4 & 65.1 & 22.6 & 65.1 & 48.3 & 65.1 & 60.7 & 65.1 & 63.1 & 65.1 & 31.5& 55.2\\
& 0.05 & 64.6 & 61.9 & 64.9 & 47.0 & 66.5 & 63.4 & 65.8 & 39.7 & 65.1 & 25.5 & 66.1 & 60.9 & 65.2 & 65.9 & 65.1 & 64.4 & 65.7 & 39.9& 58.8\\
& 0.10 & 64.3 & 63.8 & 64.9 & 50.1 & 67.7 & 74.3 & 66.5 & 48.1 & 65.5 & 35.7 & 67.1 & 77.0 & 65.7 & 71.0 & 64.9 & 65.9 & 66.0 & 50.1& 62.7\\
& 0.15 & 64.2 & 65.5 & 65.1 & 53.7 & 68.2 & 82.0 & 66.7 & 57.6 & 66.0 & 47.5 & 67.2 & 87.3 & 66.2 & 75.9 & 64.7 & 67.2 & 66.2 & 60.9& 66.2\\
& 0.20 & 64.2 & 67.4 & 65.2 & 56.5 & 68.3 & 89.3 & 66.1 & 68.3 & 66.5 & 55.6 & 66.9 & 92.6 & 66.8 & 79.9 & 64.8 & 68.5 & 66.0 & 70.4& 69.1\\
& 0.25 & 64.2 & 69.1 & 65.4 & 59.7 & 68.3 & 93.3 & 65.3 & 78.5 & 66.6 & 60.2 & 66.1 & 95.7 & 66.7 & 83.7 & 64.9 & 69.5 & 65.4 & 78.3& 71.2\\
& 0.30 & 64.2 & 70.7 & 65.2 & 62.8 & 67.8 & 95.4 & 64.0 & 85.9 & 66.4 & 66.1 & 64.7 & 97.3 & 66.2 & 86.6 & 64.7 & 70.5 & 64.4 & 84.3& 72.6\\
& 0.35 & 64.2 & 72.4 & 65.2 & 65.7 & 66.7 & 96.4 & 62.3 & 90.9 & 66.3 & 69.3 & 63.0 & 98.5 & 65.9 & 89.1 & 64.7 & 71.6 & 62.7 & 88.8& 73.5\\
& 0.40 & 64.4 & 73.6 & 64.7 & 68.1 & 65.6 & 97.0 & 60.3 & 93.9 & 65.8 & 72.3 & 61.1 & 99.0 & 65.3 & 91.0 & 64.5 & 72.5 & 60.6 & 92.0& 74.0\\
& 0.45 & 64.3 & 74.8 & 64.1 & 70.1 & 64.1 & 97.6 & 57.7 & 95.7 & 64.9 & 73.4 & 58.6 & 99.3 & 64.5 & 92.4 & 64.3 & 73.4 & 58.3 & 94.0& 74.0\\
& 0.50 & 64.2 & 75.8 & 63.1 & 72.3 & 62.5 & 97.9 & 54.6 & 96.8 & 63.8 & 75.1 & 56.1 & 99.4 & 63.8 & 93.3 & 64.3 & 74.2 & 55.4 & 95.2& 73.8\\
& 0.55 & 63.9 & 76.4 & 61.9 & 74.2 & 60.9 & 98.1 & 50.9 & 97.5 & 62.8 & 76.9 & 53.0 & 99.5 & 62.9 & 93.7 & 63.9 & 74.7 & 52.4 & 96.1& 73.3\\
& 0.60 & 63.7 & 77.3 & 60.2 & 75.3 & 58.6 & 98.2 & 47.2 & 97.8 & 61.5 & 78.1 & 49.6 & 99.6 & 61.5 & 94.3 & 63.3 & 75.2 & 49.3 & 96.5& 72.6\\
& 0.65 & 63.2 & 78.0 & 58.7 & 76.2 & 56.3 & 98.4 & 43.4 & 98.1 & 60.2 & 79.2 & 45.9 & 99.6 & 59.9 & 94.7 & 62.7 & 75.6 & 46.2 & 96.7& 71.8\\
& 0.70 & 62.5 & 78.4 & 56.7 & 76.8 & 53.8 & 98.5 & 39.4 & 98.2 & 58.5 & 79.5 & 42.2 & 99.6 & 58.6 & 94.9 & 62.0 & 75.9 & 43.1 & 96.9& 70.9\\
& 0.75 & 61.8 & 78.9 & 54.9 & 77.7 & 51.3 & 98.6 & 35.6 & 98.4 & 56.8 & 79.5 & 38.4 & 99.6 & 56.8 & 95.1 & 61.2 & 76.1 & 40.0 & 97.0& 69.9\\
& 0.80 & 61.0 & 79.1 & 52.9 & 78.3 & 48.5 & 98.5 & 32.0 & 98.6 & 54.9 & 80.2 & 34.1 & 99.6 & 54.9 & 95.1 & 60.4 & 76.1 & 36.6 & 97.1& 68.8\\
& 0.85 & 60.2 & 79.6 & 50.4 & 78.6 & 45.3 & 98.5 & 28.4 & 98.6 & 53.1 & 79.2 & 29.9 & 99.6 & 52.9 & 95.0 & 59.3 & 76.0 & 33.5 & 97.1& 67.5\\
& 0.90 & 59.0 & 79.5 & 48.0 & 78.7 & 42.5 & 98.5 & 24.9 & 98.6 & 51.0 & 78.9 & 26.0 & 99.6 & 51.1 & 95.0 & 58.4 & 75.8 & 30.6 & 97.2& 66.3\\
& 0.95 & 57.9 & 79.4 & 45.4 & 78.9 & 39.8 & 98.5 & 21.9 & 98.5 & 48.6 & 78.2 & 22.2 & 99.6 & 48.9 & 95.1 & 56.9 & 75.4 & 27.4 & 97.2& 65.0\\
& 1.00 & 56.5 & 79.2 & 42.4 & 78.7 & 36.7 & 98.6 & 18.8 & 98.5 & 45.9 & 77.9 & 18.9 & 99.6 & 46.6 & 95.0 & 55.8 & 75.1 & 24.3 & 97.2& 63.6\\\midrule
\multirow{21}{*}{B/16}& 0.00 & 68.2 & 64.7 & 68.2 & 45.0 & 68.2 & 53.9 & 68.2 & 43.4 & 68.2 & 30.5 & 68.2 & 51.3 & 68.2 & 65.8 & 68.2 & 65.5 & 68.2 & 52.0& 60.3\\
& 0.05 & 68.3 & 66.9 & 68.3 & 47.4 & 69.5 & 66.8 & 68.9 & 49.0 & 68.3 & 40.5 & 69.0 & 64.4 & 68.5 & 71.2 & 67.9 & 66.9 & 68.8 & 60.6& 64.0\\
& 0.10 & 68.0 & 68.9 & 68.0 & 49.7 & 70.3 & 80.0 & 69.4 & 55.3 & 68.3 & 53.9 & 69.6 & 83.0 & 68.6 & 75.9 & 67.6 & 68.4 & 69.3 & 67.8& 67.9\\
& 0.15 & 67.9 & 71.1 & 67.8 & 53.0 & 70.7 & 89.5 & 69.4 & 62.8 & 68.3 & 58.5 & 70.0 & 92.1 & 68.7 & 80.0 & 67.2 & 69.7 & 69.4 & 74.5& 70.6\\
& 0.20 & 67.8 & 73.3 & 67.7 & 56.5 & 71.0 & 94.1 & 69.2 & 71.1 & 68.3 & 59.8 & 70.1 & 95.8 & 68.9 & 84.1 & 66.9 & 71.0 & 69.3 & 80.4& 72.5\\
& 0.25 & 67.5 & 75.4 & 67.5 & 59.5 & 70.9 & 96.1 & 68.8 & 80.5 & 68.3 & 62.2 & 69.9 & 97.6 & 69.2 & 87.4 & 66.5 & 72.3 & 68.8 & 85.6& 74.1\\
& 0.30 & 67.3 & 77.2 & 67.3 & 63.6 & 70.6 & 97.1 & 68.1 & 88.0 & 68.2 & 68.4 & 69.5 & 98.4 & 69.2 & 90.3 & 66.1 & 73.4 & 67.8 & 89.8& 75.6\\
& 0.35 & 66.9 & 79.1 & 67.1 & 67.0 & 70.1 & 97.6 & 67.0 & 92.7 & 68.2 & 72.3 & 69.0 & 99.0 & 69.4 & 92.1 & 65.9 & 74.5 & 66.7 & 92.9& 76.5\\
& 0.40 & 66.4 & 80.9 & 66.7 & 70.4 & 69.3 & 98.0 & 65.5 & 95.5 & 68.0 & 74.0 & 68.2 & 99.3 & 69.2 & 93.5 & 65.5 & 75.4 & 65.5 & 94.9& 77.0\\
& 0.45 & 66.1 & 82.0 & 66.4 & 73.5 & 68.2 & 98.3 & 63.6 & 96.9 & 67.9 & 75.9 & 66.8 & 99.4 & 69.1 & 94.5 & 65.1 & 76.2 & 63.7 & 96.1& 77.2\\
& 0.50 & 65.5 & 83.5 & 65.8 & 76.1 & 67.0 & 98.6 & 61.2 & 97.6 & 67.8 & 78.3 & 65.1 & 99.4 & 68.6 & 95.0 & 64.6 & 77.0 & 61.6 & 96.7& 77.2\\
& 0.55 & 64.9 & 84.5 & 65.5 & 77.6 & 65.7 & 98.7 & 57.9 & 98.1 & 67.4 & 79.5 & 63.5 & 99.5 & 68.2 & 95.5 & 64.1 & 77.7 & 59.6 & 97.2& 76.9\\
& 0.60 & 64.5 & 85.2 & 65.1 & 79.4 & 64.1 & 98.7 & 53.8 & 98.4 & 66.7 & 81.4 & 61.3 & 99.6 & 67.5 & 95.8 & 63.7 & 78.2 & 57.1 & 97.4& 76.6\\
& 0.65 & 63.8 & 85.9 & 64.3 & 80.6 & 62.4 & 98.9 & 49.9 & 98.7 & 65.9 & 82.6 & 59.1 & 99.6 & 66.7 & 96.0 & 63.0 & 78.4 & 53.9 & 97.6& 76.0\\
& 0.70 & 63.3 & 86.3 & 63.5 & 81.1 & 60.0 & 99.0 & 45.8 & 98.7 & 65.1 & 83.8 & 56.7 & 99.7 & 65.8 & 96.2 & 62.5 & 78.7 & 50.6 & 97.6& 75.2\\
& 0.75 & 62.6 & 86.8 & 62.7 & 81.3 & 57.9 & 99.0 & 41.4 & 98.8 & 63.8 & 84.2 & 53.6 & 99.7 & 64.6 & 96.3 & 61.8 & 78.9 & 47.2 & 97.7& 74.3\\
& 0.80 & 61.8 & 87.0 & 61.8 & 82.4 & 55.3 & 99.0 & 37.2 & 98.9 & 62.9 & 84.7 & 50.3 & 99.7 & 63.3 & 96.4 & 61.2 & 79.1 & 44.0 & 97.7& 73.5\\
& 0.85 & 60.7 & 87.2 & 60.4 & 82.3 & 53.1 & 99.0 & 33.1 & 98.9 & 61.5 & 84.7 & 46.4 & 99.7 & 62.1 & 96.4 & 60.3 & 79.2 & 40.7 & 97.7& 72.4\\
& 0.90 & 59.6 & 87.2 & 59.0 & 82.3 & 50.7 & 99.1 & 28.9 & 98.9 & 59.9 & 84.8 & 42.1 & 99.7 & 60.7 & 96.4 & 59.6 & 79.3 & 37.1 & 97.7& 71.3\\
& 0.95 & 58.5 & 87.2 & 56.9 & 82.2 & 47.8 & 99.1 & 25.1 & 99.0 & 58.5 & 84.7 & 37.7 & 99.7 & 59.4 & 96.4 & 58.8 & 79.2 & 33.1 & 97.7& 70.1\\
& 1.00 & 57.0 & 87.0 & 55.0 & 82.3 & 44.8 & 99.1 & 22.0 & 99.0 & 56.9 & 84.8 & 32.6 & 99.7 & 57.3 & 96.4 & 57.8 & 79.0 & 29.9 & 97.7& 68.8\\\midrule
\multirow{21}{*}{L/14} & 0.00 & 78.3 & 77.8 & 78.3 & 55.4 & 78.3 & 60.2 & 78.3 & 50.6 & 78.3 & 25.9 & 78.3 & 76.4 & 78.3 & 71.0 & 78.3 & 68.3 & 78.3 & 58.6& 69.4\\
& 0.05 & 78.0 & 79.9 & 78.2 & 57.8 & 79.3 & 74.6 & 78.5 & 57.9 & 78.3 & 33.2 & 78.9 & 88.3 & 78.5 & 76.5 & 78.1 & 69.7 & 78.9 & 67.0& 72.9\\
& 0.10 & 77.8 & 82.1 & 78.2 & 60.6 & 79.7 & 88.1 & 78.6 & 65.6 & 78.2 & 47.0 & 79.4 & 94.5 & 78.7 & 81.1 & 78.0 & 71.3 & 79.2 & 73.2& 76.2\\
& 0.15 & 77.3 & 84.0 & 78.1 & 63.8 & 80.2 & 93.9 & 78.5 & 74.8 & 78.0 & 54.3 & 79.8 & 97.4 & 78.8 & 85.8 & 77.8 & 72.9 & 79.4 & 78.9& 78.5\\
& 0.20 & 76.9 & 85.8 & 77.9 & 66.8 & 80.5 & 96.6 & 78.3 & 83.3 & 77.9 & 60.1 & 80.0 & 98.6 & 79.0 & 89.3 & 77.6 & 74.3 & 79.5 & 84.1& 80.3\\
& 0.25 & 76.7 & 87.5 & 77.5 & 69.5 & 80.6 & 97.7 & 78.0 & 89.6 & 77.7 & 65.8 & 80.1 & 99.2 & 79.1 & 92.1 & 77.4 & 75.5 & 79.2 & 88.7& 81.8\\
& 0.30 & 76.5 & 88.5 & 77.4 & 71.9 & 80.4 & 98.1 & 77.5 & 93.6 & 77.6 & 70.6 & 79.9 & 99.4 & 79.3 & 93.5 & 77.3 & 76.8 & 78.8 & 92.5& 82.7\\
& 0.35 & 76.1 & 89.7 & 77.3 & 73.8 & 80.2 & 98.4 & 76.8 & 95.7 & 77.4 & 73.0 & 79.8 & 99.5 & 79.3 & 94.7 & 77.1 & 77.9 & 78.3 & 94.9& 83.3\\
& 0.40 & 75.8 & 90.4 & 77.2 & 75.7 & 79.9 & 98.6 & 75.8 & 97.0 & 77.3 & 75.8 & 79.5 & 99.6 & 79.3 & 95.5 & 76.8 & 78.9 & 77.6 & 96.3& 83.7\\
& 0.45 & 75.3 & 91.0 & 77.0 & 78.0 & 79.2 & 98.8 & 74.7 & 97.8 & 77.1 & 77.5 & 78.9 & 99.7 & 79.2 & 95.9 & 76.7 & 79.8 & 76.4 & 97.1& 83.9\\
& 0.50 & 74.9 & 91.6 & 76.7 & 79.1 & 78.5 & 98.9 & 73.2 & 98.4 & 77.1 & 80.6 & 78.2 & 99.8 & 78.9 & 96.2 & 76.5 & 80.6 & 75.1 & 97.5& 84.0\\
& 0.55 & 74.4 & 92.1 & 76.4 & 80.3 & 77.8 & 98.9 & 71.7 & 98.7 & 77.1 & 82.8 & 77.4 & 99.8 & 78.8 & 96.6 & 76.2 & 81.3 & 73.6 & 97.7& 84.0\\
& 0.60 & 74.2 & 92.4 & 76.2 & 81.2 & 76.5 & 99.0 & 69.7 & 98.9 & 77.0 & 84.0 & 76.4 & 99.8 & 78.7 & 96.8 & 75.9 & 81.8 & 72.1 & 97.9& 83.8\\
& 0.65 & 74.1 & 92.6 & 75.9 & 82.1 & 75.4 & 99.1 & 67.3 & 99.0 & 76.9 & 84.7 & 75.5 & 99.8 & 78.4 & 96.9 & 75.6 & 82.1 & 70.4 & 97.9& 83.5\\
& 0.70 & 73.7 & 92.8 & 75.8 & 82.3 & 73.9 & 99.1 & 64.9 & 99.1 & 76.6 & 85.4 & 74.2 & 99.8 & 78.1 & 97.0 & 75.3 & 82.4 & 68.5 & 98.0& 83.1\\
& 0.75 & 73.4 & 92.8 & 75.6 & 82.7 & 72.4 & 99.2 & 62.3 & 99.2 & 76.4 & 85.7 & 72.8 & 99.8 & 77.7 & 97.1 & 75.1 & 82.6 & 66.5 & 98.0& 82.7\\
& 0.80 & 73.2 & 92.9 & 75.1 & 82.8 & 70.7 & 99.3 & 59.5 & 99.2 & 76.2 & 85.7 & 71.5 & 99.8 & 77.2 & 97.1 & 75.0 & 82.7 & 64.6 & 98.0& 82.3\\
& 0.85 & 73.1 & 92.9 & 74.7 & 83.0 & 68.9 & 99.3 & 56.4 & 99.2 & 75.7 & 85.8 & 69.8 & 99.8 & 76.8 & 97.0 & 74.9 & 82.8 & 62.3 & 98.1& 81.7\\
& 0.90 & 73.0 & 92.8 & 74.2 & 83.6 & 66.6 & 99.3 & 53.3 & 99.3 & 75.5 & 86.2 & 67.6 & 99.8 & 76.2 & 97.0 & 74.6 & 82.7 & 59.8 & 98.0& 81.1\\
& 0.95 & 72.6 & 92.8 & 73.5 & 83.6 & 64.3 & 99.2 & 50.0 & 99.3 & 75.2 & 86.4 & 65.4 & 99.8 & 75.1 & 97.0 & 74.3 & 82.6 & 57.4 & 98.0& 80.4\\
& 1.00 & 72.4 & 92.8 & 72.9 & 83.7 & 62.0 & 99.2 & 46.5 & 99.3 & 74.8 & 86.4 & 63.4 & 99.8 & 74.1 & 96.9 & 73.7 & 82.4 & 54.6 & 98.0& 79.6\\
\bottomrule
\end{tabular}
\begin{tabular}{cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|c}
\toprule
& & \multicolumn{2}{c|}{Cars} & \multicolumn{2}{c|}{DTD} & \multicolumn{2}{c|}{EuroSAT} & \multicolumn{2}{c|}{GTSRB} & \multicolumn{2}{c|}{KITTI} & \multicolumn{2}{c|}{MNIST} & \multicolumn{2}{c|}{RESISC45} & \multicolumn{2}{c|}{SUN397} & \multicolumn{2}{c|}{SVHN} & \\
& $\alpha$ & S & P & S & P & S & P & S & P & S & P & S & P & S & P & S & P & S & P & Avg\\\midrule
\multirow{21}{*}{B/32}& 0.00 & 84.0 & 59.6 & 84.0 & 44.1 & 84.0 & 45.9 & 84.0 & 32.4 & 84.0 & 22.6 & 84.0 & 48.3 & 84.0 & 60.7 & 84.0 & 63.1 & 84.0 & 31.5& 64.7\\                                    
& 0.05 & 84.0 & 61.9 & 84.0 & 47.0 & 83.9 & 63.4 & 84.0 & 39.7 & 83.9 & 25.5 & 84.0 & 60.9 & 84.0 & 65.9 & 84.0 & 64.4 & 83.9 & 39.9& 68.0\\                                    
& 0.10 & 83.9 & 63.8 & 83.9 & 50.1 & 83.9 & 74.3 & 83.9 & 48.1 & 83.9 & 35.7 & 83.9 & 77.0 & 83.9 & 71.0 & 84.0 & 65.9 & 83.9 & 50.1& 71.7\\                                    
& 0.15 & 83.9 & 65.5 & 83.7 & 53.7 & 83.6 & 82.0 & 83.8 & 57.6 & 83.8 & 47.5 & 83.7 & 87.3 & 83.9 & 75.9 & 84.0 & 67.2 & 83.8 & 60.9& 75.1\\                                    
& 0.20 & 83.9 & 67.4 & 83.5 & 56.5 & 83.3 & 89.3 & 83.6 & 68.3 & 83.7 & 55.6 & 83.3 & 92.6 & 83.7 & 79.9 & 84.0 & 68.5 & 83.6 & 70.4& 77.8\\                                    
& 0.25 & 83.9 & 69.1 & 83.3 & 59.7 & 82.7 & 93.3 & 83.3 & 78.5 & 83.6 & 60.2 & 82.9 & 95.7 & 83.5 & 83.7 & 84.0 & 69.5 & 83.1 & 78.3& 79.9\\                                    
& 0.30 & 83.8 & 70.7 & 83.0 & 62.8 & 82.1 & 95.4 & 82.8 & 85.9 & 83.4 & 66.1 & 82.4 & 97.3 & 83.2 & 86.6 & 83.9 & 70.5 & 82.7 & 84.3& 81.5\\                                    
& 0.35 & 83.7 & 72.4 & 82.5 & 65.7 & 81.3 & 96.4 & 82.1 & 90.9 & 83.1 & 69.3 & 81.8 & 98.5 & 82.8 & 89.1 & 83.7 & 71.6 & 82.1 & 88.8& 82.6\\                                    
& 0.40 & 83.6 & 73.6 & 82.1 & 68.1 & 80.4 & 97.0 & 81.3 & 93.9 & 83.0 & 72.3 & 81.1 & 99.0 & 82.5 & 91.0 & 83.6 & 72.5 & 81.3 & 92.0& 83.2\\                                    
& 0.45 & 83.5 & 74.8 & 81.6 & 70.1 & 79.5 & 97.6 & 80.6 & 95.7 & 82.6 & 73.4 & 80.1 & 99.3 & 81.9 & 92.4 & 83.4 & 73.4 & 80.2 & 94.0& 83.6\\                                    
& 0.50 & 83.3 & 75.8 & 81.0 & 72.3 & 78.5 & 97.9 & 79.5 & 96.8 & 82.2 & 75.1 & 78.9 & 99.4 & 81.4 & 93.3 & 83.1 & 74.2 & 79.2 & 95.2& 83.7\\                                    
& 0.55 & 83.0 & 76.4 & 80.2 & 74.2 & 77.2 & 98.1 & 78.0 & 97.5 & 81.7 & 76.9 & 77.5 & 99.5 & 80.7 & 93.7 & 82.9 & 74.7 & 77.6 & 96.1& 83.7\\                                    
& 0.60 & 82.8 & 77.3 & 79.3 & 75.3 & 75.8 & 98.2 & 76.3 & 97.8 & 81.2 & 78.1 & 75.7 & 99.6 & 79.9 & 94.3 & 82.5 & 75.2 & 75.9 & 96.5& 83.4\\                                    
& 0.65 & 82.4 & 78.0 & 78.4 & 76.2 & 74.2 & 98.4 & 74.4 & 98.1 & 80.6 & 79.2 & 73.2 & 99.6 & 79.0 & 94.7 & 82.0 & 75.6 & 73.9 & 96.7& 83.0\\                                    
& 0.70 & 82.1 & 78.4 & 77.3 & 76.8 & 72.4 & 98.5 & 71.9 & 98.2 & 79.8 & 79.5 & 70.6 & 99.6 & 77.9 & 94.9 & 81.6 & 75.9 & 71.4 & 96.9& 82.4\\                                    
& 0.75 & 81.8 & 78.9 & 76.0 & 77.7 & 70.6 & 98.6 & 68.8 & 98.4 & 78.9 & 79.5 & 67.5 & 99.6 & 76.7 & 95.1 & 81.1 & 76.1 & 68.6 & 97.0& 81.7\\                                    
& 0.80 & 81.3 & 79.1 & 74.7 & 78.3 & 68.4 & 98.5 & 64.7 & 98.6 & 78.0 & 80.2 & 63.7 & 99.6 & 75.3 & 95.1 & 80.4 & 76.1 & 65.2 & 97.1& 80.8\\                                    
& 0.85 & 80.8 & 79.6 & 73.2 & 78.6 & 66.1 & 98.5 & 59.7 & 98.6 & 76.9 & 79.2 & 59.3 & 99.6 & 73.7 & 95.0 & 79.8 & 76.0 & 61.3 & 97.1& 79.6\\                              
& 0.90 & 80.3 & 79.5 & 71.4 & 78.7 & 63.4 & 98.5 & 54.3 & 98.6 & 75.6 & 78.9 & 54.0 & 99.6 & 71.7 & 95.0 & 79.0 & 75.8 & 56.7 & 97.2& 78.2\\                                    
& 0.95 & 79.7 & 79.4 & 69.2 & 78.9 & 60.3 & 98.5 & 48.2 & 98.5 & 74.2 & 78.2 & 47.9 & 99.6 & 69.5 & 95.1 & 78.0 & 75.4 & 51.6 & 97.2& 76.6\\                                    
& 1.00 & 79.0 & 79.2 & 67.0 & 78.7 & 57.2 & 98.6 & 41.7 & 98.5 & 72.6 & 77.9 & 41.9 & 99.6 & 67.3 & 95.0 & 77.0 & 75.1 & 46.4 & 97.2& 75.0\\\midrule
\multirow{21}{*}{B/16}& 0.00 & 88.8 & 64.7 & 88.8 & 45.0 & 88.8 & 53.9 & 88.9 & 43.4 & 88.9 & 30.5 & 88.9 & 51.3 & 88.8 & 65.8 & 88.9 & 65.5 & 88.9 & 52.0& 70.7\\
& 0.05 & 88.8 & 66.9 & 88.8 & 47.4 & 88.7 & 66.8 & 88.8 & 49.0 & 88.8 & 40.5 & 88.8 & 64.4 & 88.8 & 71.2 & 88.9 & 66.9 & 88.9 & 60.6& 74.1\\                                    
& 0.10 & 88.8 & 68.9 & 88.8 & 49.7 & 88.6 & 80.0 & 88.8 & 55.3 & 88.8 & 53.9 & 88.7 & 83.0 & 88.7 & 75.9 & 88.9 & 68.4 & 88.9 & 67.8& 77.9\\                                    
& 0.15 & 88.8 & 71.1 & 88.7 & 53.0 & 88.5 & 89.5 & 88.6 & 62.8 & 88.7 & 58.5 & 88.5 & 92.1 & 88.7 & 80.0 & 88.9 & 69.7 & 88.8 & 74.5& 80.5\\                                    
& 0.20 & 88.8 & 73.3 & 88.6 & 56.5 & 88.2 & 94.1 & 88.5 & 71.1 & 88.6 & 59.8 & 88.3 & 95.8 & 88.5 & 84.1 & 88.9 & 71.0 & 88.7 & 80.4& 82.4\\                                  
& 0.25 & 88.7 & 75.4 & 88.4 & 59.5 & 88.0 & 96.1 & 88.3 & 80.5 & 88.5 & 62.2 & 88.1 & 97.6 & 88.3 & 87.4 & 88.8 & 72.3 & 88.6 & 85.6& 84.0\\                                    
& 0.30 & 88.7 & 77.2 & 88.3 & 63.6 & 87.6 & 97.1 & 88.1 & 88.0 & 88.3 & 68.4 & 87.8 & 98.4 & 88.1 & 90.3 & 88.8 & 73.4 & 88.3 & 89.8& 85.6\\                                    
& 0.35 & 88.5 & 79.1 & 88.0 & 67.0 & 87.3 & 97.6 & 87.8 & 92.7 & 88.1 & 72.3 & 87.6 & 99.0 & 88.0 & 92.1 & 88.7 & 74.5 & 88.1 & 92.9& 86.6\\                                    
& 0.40 & 88.3 & 80.9 & 87.9 & 70.4 & 86.8 & 98.0 & 87.6 & 95.5 & 88.0 & 74.0 & 87.2 & 99.3 & 87.8 & 93.5 & 88.5 & 75.4 & 87.8 & 94.9& 87.3\\                                    
& 0.45 & 88.2 & 82.0 & 87.6 & 73.5 & 86.3 & 98.3 & 87.1 & 96.9 & 87.8 & 75.9 & 86.7 & 99.4 & 87.5 & 94.5 & 88.3 & 76.2 & 87.4 & 96.1& 87.8\\                                    
& 0.50 & 87.9 & 83.5 & 87.3 & 76.1 & 85.8 & 98.6 & 86.6 & 97.6 & 87.6 & 78.3 & 86.1 & 99.4 & 87.3 & 95.0 & 88.1 & 77.0 & 86.9 & 96.7& 88.1\\                                    
& 0.55 & 87.7 & 84.5 & 87.0 & 77.6 & 85.1 & 98.7 & 86.0 & 98.1 & 87.3 & 79.5 & 85.5 & 99.5 & 86.9 & 95.5 & 88.0 & 77.7 & 86.3 & 97.2& 88.2\\                                    
& 0.60 & 87.6 & 85.2 & 86.6 & 79.4 & 84.4 & 98.7 & 85.2 & 98.4 & 87.1 & 81.4 & 84.6 & 99.6 & 86.4 & 95.8 & 87.7 & 78.2 & 85.5 & 97.4& 88.3\\                                    
& 0.65 & 87.3 & 85.9 & 86.1 & 80.6 & 83.4 & 98.9 & 84.1 & 98.7 & 86.8 & 82.6 & 83.7 & 99.6 & 85.8 & 96.0 & 87.4 & 78.4 & 84.6 & 97.6& 88.2\\                                    
& 0.70 & 87.0 & 86.3 & 85.5 & 81.1 & 82.3 & 99.0 & 82.6 & 98.7 & 86.5 & 83.8 & 82.7 & 99.7 & 85.2 & 96.2 & 87.1 & 78.7 & 83.4 & 97.6& 88.0\\                                    
& 0.75 & 86.6 & 86.8 & 84.9 & 81.3 & 81.2 & 99.0 & 80.7 & 98.8 & 86.0 & 84.2 & 81.2 & 99.7 & 84.5 & 96.3 & 86.7 & 78.9 & 82.0 & 97.7& 87.6\\                                    
& 0.80 & 86.3 & 87.0 & 84.1 & 82.4 & 79.8 & 99.0 & 78.1 & 98.9 & 85.5 & 84.7 & 79.5 & 99.7 & 83.6 & 96.4 & 86.3 & 79.1 & 80.5 & 97.7& 87.1\\                                    
& 0.85 & 85.8 & 87.2 & 83.0 & 82.3 & 78.3 & 99.0 & 75.2 & 98.9 & 84.8 & 84.7 & 77.4 & 99.7 & 82.6 & 96.4 & 85.8 & 79.2 & 78.3 & 97.7& 86.5\\                                    
& 0.90 & 85.3 & 87.2 & 82.0 & 82.3 & 76.5 & 99.1 & 71.1 & 98.9 & 84.3 & 84.8 & 74.6 & 99.7 & 81.6 & 96.4 & 85.2 & 79.3 & 75.8 & 97.7& 85.7\\                                    
& 0.95 & 84.9 & 87.2 & 80.7 & 82.2 & 74.5 & 99.1 & 66.8 & 99.0 & 83.5 & 84.7 & 71.4 & 99.7 & 80.5 & 96.4 & 84.5 & 79.2 & 72.9 & 97.7& 84.7\\                                    
& 1.00 & 84.3 & 87.0 & 79.4 & 82.3 & 72.4 & 99.1 & 61.3 & 99.0 & 82.6 & 84.8 & 67.4 & 99.7 & 79.4 & 96.4 & 83.7 & 79.0 & 69.0 & 97.7& 83.6\\\midrule
\multirow{21}{*}{L/14} & 0.00 & 93.1 & 77.8 & 93.1 & 55.4 & 93.1 & 60.2 & 93.1 & 50.6 & 93.1 & 25.9 & 93.1 & 76.4 & 93.1 & 71.0 & 93.1 & 68.3 & 93.1 & 58.6& 76.8\\                                    
& 0.05 & 93.1 & 79.9 & 93.1 & 57.8 & 93.1 & 74.6 & 93.0 & 57.9 & 93.0 & 33.2 & 93.0 & 88.3 & 93.1 & 76.5 & 93.1 & 69.7 & 93.1 & 67.0& 80.1\\                                    
& 0.10 & 93.1 & 82.1 & 93.1 & 60.6 & 93.0 & 88.1 & 93.0 & 65.6 & 93.0 & 47.0 & 93.0 & 94.5 & 93.1 & 81.1 & 93.1 & 71.3 & 93.1 & 73.2& 83.4\\                                    
& 0.15 & 93.1 & 84.0 & 93.0 & 63.8 & 93.0 & 93.9 & 93.0 & 74.8 & 93.0 & 54.3 & 93.0 & 97.4 & 93.1 & 85.8 & 93.1 & 72.9 & 93.0 & 78.9& 85.7\\                                    
& 0.20 & 93.1 & 85.8 & 93.0 & 66.8 & 92.9 & 96.6 & 93.0 & 83.3 & 92.9 & 60.1 & 93.0 & 98.6 & 93.0 & 89.3 & 93.1 & 74.3 & 93.0 & 84.1& 87.5\\                                    
& 0.25 & 93.0 & 87.5 & 93.0 & 69.5 & 92.8 & 97.7 & 92.9 & 89.6 & 92.9 & 65.8 & 92.9 & 99.2 & 93.0 & 92.1 & 93.0 & 75.5 & 92.9 & 88.7& 89.0\\
& 0.30 & 93.0 & 88.5 & 92.9 & 71.9 & 92.7 & 98.1 & 92.8 & 93.6 & 92.8 & 70.6 & 92.8 & 99.4 & 92.9 & 93.5 & 93.0 & 76.8 & 92.8 & 92.5& 90.0\\
& 0.35 & 92.9 & 89.7 & 92.8 & 73.8 & 92.6 & 98.4 & 92.8 & 95.7 & 92.8 & 73.0 & 92.7 & 99.5 & 92.9 & 94.7 & 93.1 & 77.9 & 92.7 & 94.9& 90.7\\
& 0.40 & 92.8 & 90.4 & 92.7 & 75.7 & 92.4 & 98.6 & 92.8 & 97.0 & 92.8 & 75.8 & 92.6 & 99.6 & 92.9 & 95.5 & 93.1 & 78.9 & 92.6 & 96.3& 91.2\\
& 0.45 & 92.7 & 91.0 & 92.6 & 78.0 & 92.2 & 98.8 & 92.6 & 97.8 & 92.7 & 77.5 & 92.5 & 99.7 & 92.7 & 95.9 & 93.0 & 79.8 & 92.5 & 97.1& 91.6\\
& 0.50 & 92.7 & 91.6 & 92.5 & 79.1 & 92.0 & 98.9 & 92.6 & 98.4 & 92.6 & 80.6 & 92.4 & 99.8 & 92.6 & 96.2 & 93.0 & 80.6 & 92.4 & 97.5& 92.0\\
& 0.55 & 92.6 & 92.1 & 92.3 & 80.3 & 91.8 & 98.9 & 92.5 & 98.7 & 92.5 & 82.8 & 92.2 & 99.8 & 92.5 & 96.6 & 92.9 & 81.3 & 92.2 & 97.7& 92.2\\
& 0.60 & 92.6 & 92.4 & 92.2 & 81.2 & 91.5 & 99.0 & 92.3 & 98.9 & 92.5 & 84.0 & 92.1 & 99.8 & 92.3 & 96.8 & 92.8 & 81.8 & 92.1 & 97.9& 92.3\\
& 0.65 & 92.5 & 92.6 & 92.0 & 82.1 & 91.2 & 99.1 & 92.2 & 99.0 & 92.4 & 84.7 & 91.9 & 99.8 & 92.1 & 96.9 & 92.7 & 82.1 & 92.0 & 97.9& 92.4\\
& 0.70 & 92.4 & 92.8 & 91.8 & 82.3 & 90.8 & 99.1 & 92.0 & 99.1 & 92.3 & 85.4 & 91.7 & 99.8 & 92.0 & 97.0 & 92.7 & 82.4 & 91.7 & 98.0& 92.4\\
& 0.75 & 92.3 & 92.8 & 91.6 & 82.7 & 90.4 & 99.2 & 91.8 & 99.2 & 92.2 & 85.7 & 91.5 & 99.8 & 91.8 & 97.1 & 92.5 & 82.6 & 91.5 & 98.0& 92.4\\
& 0.80 & 92.1 & 92.9 & 91.4 & 82.8 & 89.9 & 99.3 & 91.5 & 99.2 & 92.0 & 85.7 & 91.2 & 99.8 & 91.5 & 97.1 & 92.5 & 82.7 & 91.2 & 98.0& 92.3\\
& 0.85 & 91.9 & 92.9 & 91.0 & 83.0 & 89.3 & 99.3 & 91.2 & 99.2 & 91.9 & 85.8 & 90.8 & 99.8 & 91.2 & 97.0 & 92.2 & 82.8 & 90.9 & 98.1& 92.1\\
& 0.90 & 91.6 & 92.8 & 90.7 & 83.6 & 88.7 & 99.3 & 90.8 & 99.3 & 91.8 & 86.2 & 90.4 & 99.8 & 91.0 & 97.0 & 92.1 & 82.7 & 90.6 & 98.0& 92.0\\
& 0.95 & 91.5 & 92.8 & 90.3 & 83.6 & 87.9 & 99.2 & 90.4 & 99.3 & 91.7 & 86.4 & 89.9 & 99.8 & 90.6 & 97.0 & 91.8 & 82.6 & 90.2 & 98.0& 91.8\\
& 1.00 & 91.2 & 92.8 & 89.8 & 83.7 & 86.9 & 99.2 & 89.8 & 99.3 & 91.5 & 86.4 & 89.5 & 99.8 & 90.2 & 96.9 & 91.5 & 82.4 & 89.6 & 98.0& 91.6\\

\bottomrule
\end{tabular}
\begin{tabular}{cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|c}
\toprule
& & \multicolumn{2}{c|}{Cars} & \multicolumn{2}{c|}{DTD} & \multicolumn{2}{c|}{EuroSAT} & \multicolumn{2}{c|}{GTSRB} & \multicolumn{2}{c|}{KITTI} & \multicolumn{2}{c|}{MNIST} & \multicolumn{2}{c|}{RESISC45} & \multicolumn{2}{c|}{SUN397} & \multicolumn{2}{c|}{SVHN} & \\
& $\alpha$ & S & P & S & P & S & P & S & P & S & P & S & P & S & P & S & P & S & P & Avg\\\midrule
\multirow{21}{*}{B/32}& 0.00 & 97.1 & 59.6 & 97.1 & 44.1 & 97.1 & 45.9 & 97.1 & 32.4 & 97.1 & 22.6 & 97.1 & 48.3 & 97.1 & 60.7 & 97.1 & 63.1 & 97.1 & 31.5& 71.3\\
& 0.05 & 97.2 & 61.9 & 97.2 & 47.0 & 97.0 & 63.4 & 97.2 & 39.7 & 97.1 & 25.5 & 97.2 & 60.9 & 97.2 & 65.9 & 97.2 & 64.4 & 97.2 & 39.9& 74.6\\
& 0.10 & 97.1 & 63.8 & 97.2 & 50.1 & 97.0 & 74.3 & 97.2 & 48.1 & 97.1 & 35.7 & 97.2 & 77.0 & 97.2 & 71.0 & 97.2 & 65.9 & 97.1 & 50.1& 78.3\\
& 0.15 & 97.1 & 65.5 & 97.2 & 53.7 & 96.9 & 82.0 & 97.2 & 57.6 & 97.1 & 47.5 & 97.1 & 87.3 & 97.1 & 75.9 & 97.2 & 67.2 & 97.1 & 60.9& 81.8\\
& 0.20 & 97.1 & 67.4 & 97.1 & 56.5 & 96.5 & 89.3 & 97.1 & 68.3 & 97.0 & 55.6 & 96.9 & 92.6 & 97.1 & 79.9 & 97.1 & 68.5 & 97.1 & 70.4& 84.5\\
& 0.25 & 97.1 & 69.1 & 97.1 & 59.7 & 96.4 & 93.3 & 97.0 & 78.5 & 97.0 & 60.2 & 96.8 & 95.7 & 97.1 & 83.7 & 97.1 & 69.5 & 96.9 & 78.3& 86.7\\
& 0.30 & 97.0 & 70.7 & 97.0 & 62.8 & 96.2 & 95.4 & 96.9 & 85.9 & 96.9 & 66.1 & 96.7 & 97.3 & 97.0 & 86.6 & 97.0 & 70.5 & 96.8 & 84.3& 88.4\\
& 0.35 & 97.0 & 72.4 & 97.0 & 65.7 & 95.9 & 96.4 & 96.7 & 90.9 & 96.8 & 69.3 & 96.5 & 98.5 & 97.0 & 89.1 & 97.0 & 71.6 & 96.7 & 88.8& 89.6\\
& 0.40 & 97.0 & 73.6 & 96.9 & 68.1 & 95.7 & 97.0 & 96.4 & 93.9 & 96.8 & 72.3 & 96.2 & 99.0 & 96.9 & 91.0 & 96.9 & 72.5 & 96.4 & 92.0& 90.5\\
& 0.45 & 96.9 & 74.8 & 96.8 & 70.1 & 95.4 & 97.6 & 96.2 & 95.7 & 96.5 & 73.4 & 96.0 & 99.3 & 96.8 & 92.4 & 96.9 & 73.4 & 96.3 & 94.0& 91.0\\
& 0.50 & 96.6 & 75.8 & 96.8 & 72.3 & 95.0 & 97.9 & 95.8 & 96.8 & 96.3 & 75.1 & 95.5 & 99.4 & 96.6 & 93.3 & 96.8 & 74.2 & 96.1 & 95.2& 91.4\\
& 0.55 & 96.3 & 76.4 & 96.6 & 74.2 & 94.5 & 98.1 & 95.3 & 97.5 & 96.2 & 76.9 & 95.2 & 99.5 & 96.4 & 93.7 & 96.7 & 74.7 & 95.7 & 96.1& 91.7\\
& 0.60 & 96.0 & 77.3 & 96.4 & 75.3 & 94.1 & 98.2 & 94.6 & 97.8 & 96.0 & 78.1 & 94.7 & 99.6 & 96.2 & 94.3 & 96.7 & 75.2 & 95.3 & 96.5& 91.8\\
& 0.65 & 95.8 & 78.0 & 96.2 & 76.2 & 93.6 & 98.4 & 93.8 & 98.1 & 95.7 & 79.2 & 94.2 & 99.6 & 96.0 & 94.7 & 96.5 & 75.6 & 94.5 & 96.7& 91.8\\
& 0.70 & 95.4 & 78.4 & 96.2 & 76.8 & 92.7 & 98.5 & 92.7 & 98.2 & 95.3 & 79.5 & 93.4 & 99.6 & 95.8 & 94.9 & 96.4 & 75.9 & 93.6 & 96.9& 91.7\\
& 0.75 & 95.0 & 78.9 & 96.0 & 77.7 & 91.7 & 98.6 & 91.5 & 98.4 & 95.0 & 79.5 & 92.6 & 99.6 & 95.3 & 95.1 & 96.2 & 76.1 & 92.8 & 97.0& 91.5\\
& 0.80 & 94.5 & 79.1 & 95.8 & 78.3 & 90.8 & 98.5 & 90.1 & 98.6 & 94.8 & 80.2 & 91.6 & 99.6 & 94.9 & 95.1 & 96.2 & 76.1 & 91.7 & 97.1& 91.3\\
& 0.85 & 93.6 & 79.6 & 95.4 & 78.6 & 89.9 & 98.5 & 88.3 & 98.6 & 94.3 & 79.2 & 90.4 & 99.6 & 94.5 & 95.0 & 96.0 & 76.0 & 90.5 & 97.1& 90.8\\
& 0.90 & 92.6 & 79.5 & 95.0 & 78.7 & 88.6 & 98.5 & 86.2 & 98.6 & 93.6 & 78.9 & 89.1 & 99.6 & 93.9 & 95.0 & 95.8 & 75.8 & 88.9 & 97.2& 90.3\\
& 0.95 & 91.4 & 79.4 & 94.5 & 78.9 & 87.3 & 98.5 & 83.6 & 98.5 & 92.9 & 78.2 & 87.3 & 99.6 & 93.1 & 95.1 & 95.6 & 75.4 & 87.0 & 97.2& 89.6\\
& 1.00 & 90.2 & 79.2 & 94.2 & 78.7 & 86.2 & 98.6 & 80.4 & 98.5 & 91.9 & 77.9 & 84.6 & 99.6 & 92.5 & 95.0 & 95.3 & 75.1 & 84.8 & 97.2& 88.9\\\midrule
\multirow{21}{*}{B/16}& 0.00 & 98.2 & 64.7 & 98.2 & 45.0 & 98.2 & 53.9 & 98.2 & 43.4 & 98.2 & 30.5 & 98.2 & 51.3 & 98.2 & 65.8 & 98.2 & 65.5 & 98.2 & 52.0& 75.4\\
& 0.05 & 98.3 & 66.9 & 98.3 & 47.4 & 98.2 & 66.8 & 98.2 & 49.0 & 98.3 & 40.5 & 98.2 & 64.4 & 98.3 & 71.2 & 98.2 & 66.9 & 98.3 & 60.6& 78.8\\
& 0.10 & 98.2 & 68.9 & 98.3 & 49.7 & 98.2 & 80.0 & 98.3 & 55.3 & 98.2 & 53.9 & 98.2 & 83.0 & 98.3 & 75.9 & 98.2 & 68.4 & 98.2 & 67.8& 82.6\\
& 0.15 & 98.2 & 71.1 & 98.3 & 53.0 & 98.2 & 89.5 & 98.2 & 62.8 & 98.2 & 58.5 & 98.1 & 92.1 & 98.2 & 80.0 & 98.3 & 69.7 & 98.2 & 74.5& 85.3\\
& 0.20 & 98.2 & 73.3 & 98.2 & 56.5 & 98.1 & 94.1 & 98.1 & 71.1 & 98.2 & 59.8 & 98.1 & 95.8 & 98.2 & 84.1 & 98.3 & 71.0 & 98.2 & 80.4& 87.2\\
& 0.25 & 98.1 & 75.4 & 98.2 & 59.5 & 98.1 & 96.1 & 98.1 & 80.5 & 98.2 & 62.2 & 98.0 & 97.6 & 98.2 & 87.4 & 98.2 & 72.3 & 98.1 & 85.6& 88.9\\
& 0.30 & 98.1 & 77.2 & 98.2 & 63.6 & 98.0 & 97.1 & 97.9 & 88.0 & 98.1 & 68.4 & 97.8 & 98.4 & 98.2 & 90.3 & 98.1 & 73.4 & 97.9 & 89.8& 90.5\\
& 0.35 & 98.0 & 79.1 & 98.2 & 67.0 & 97.9 & 97.6 & 97.8 & 92.7 & 98.0 & 72.3 & 97.7 & 99.0 & 98.1 & 92.1 & 98.1 & 74.5 & 97.7 & 92.9& 91.6\\
& 0.40 & 97.9 & 80.9 & 98.1 & 70.4 & 97.8 & 98.0 & 97.6 & 95.5 & 97.9 & 74.0 & 97.5 & 99.3 & 98.1 & 93.5 & 98.1 & 75.4 & 97.6 & 94.9& 92.4\\
& 0.45 & 97.8 & 82.0 & 98.0 & 73.5 & 97.7 & 98.3 & 97.4 & 96.9 & 97.9 & 75.9 & 97.3 & 99.4 & 98.0 & 94.5 & 98.0 & 76.2 & 97.5 & 96.1& 92.9\\
& 0.50 & 97.7 & 83.5 & 98.0 & 76.1 & 97.5 & 98.6 & 97.2 & 97.6 & 97.8 & 78.3 & 97.1 & 99.4 & 98.0 & 95.0 & 98.0 & 77.0 & 97.4 & 96.7& 93.4\\
& 0.55 & 97.5 & 84.5 & 98.0 & 77.6 & 97.3 & 98.7 & 97.0 & 98.1 & 97.8 & 79.5 & 96.9 & 99.5 & 97.9 & 95.5 & 97.9 & 77.7 & 97.2 & 97.2& 93.6\\
& 0.60 & 97.3 & 85.2 & 98.0 & 79.4 & 96.8 & 98.7 & 96.5 & 98.4 & 97.6 & 81.4 & 96.5 & 99.6 & 97.8 & 95.8 & 97.8 & 78.2 & 96.7 & 97.4& 93.8\\
& 0.65 & 96.8 & 85.9 & 98.0 & 80.6 & 96.4 & 98.9 & 96.0 & 98.7 & 97.5 & 82.6 & 96.0 & 99.6 & 97.7 & 96.0 & 97.7 & 78.4 & 96.4 & 97.6& 93.9\\
& 0.70 & 96.2 & 86.3 & 98.0 & 81.1 & 96.0 & 99.0 & 95.5 & 98.7 & 97.3 & 83.8 & 95.6 & 99.7 & 97.6 & 96.2 & 97.6 & 78.7 & 96.0 & 97.6& 93.9\\
& 0.75 & 95.4 & 86.8 & 97.9 & 81.3 & 95.2 & 99.0 & 94.7 & 98.8 & 97.1 & 84.2 & 94.8 & 99.7 & 97.5 & 96.3 & 97.5 & 78.9 & 95.3 & 97.7& 93.8\\
& 0.80 & 94.2 & 87.0 & 97.9 & 82.4 & 94.4 & 99.0 & 93.7 & 98.9 & 96.9 & 84.7 & 94.1 & 99.7 & 97.3 & 96.4 & 97.3 & 79.1 & 94.6 & 97.7& 93.6\\
& 0.85 & 93.1 & 87.2 & 97.7 & 82.3 & 93.4 & 99.0 & 92.4 & 98.9 & 96.6 & 84.7 & 93.0 & 99.7 & 97.1 & 96.4 & 97.2 & 79.2 & 93.5 & 97.7& 93.3\\
& 0.90 & 92.0 & 87.2 & 97.7 & 82.3 & 92.5 & 99.1 & 90.9 & 98.9 & 96.3 & 84.8 & 91.9 & 99.7 & 96.9 & 96.4 & 96.9 & 79.3 & 92.5 & 97.7& 92.9\\
& 0.95 & 90.8 & 87.2 & 97.5 & 82.2 & 91.2 & 99.1 & 88.9 & 99.0 & 95.9 & 84.7 & 90.6 & 99.7 & 96.7 & 96.4 & 96.7 & 79.2 & 91.5 & 97.7& 92.5\\
& 1.00 & 89.9 & 87.0 & 97.3 & 82.3 & 89.5 & 99.1 & 86.8 & 99.0 & 95.4 & 84.8 & 89.0 & 99.7 & 96.5 & 96.4 & 96.4 & 79.0 & 90.1 & 97.7& 92.0\\\midrule
\multirow{21}{*}{L/14}& 0.00 & 99.4 & 77.8 & 99.4 & 55.4 & 99.4 & 60.2 & 99.4 & 50.6 & 99.4 & 25.9 & 99.4 & 76.4 & 99.4 & 71.0 & 99.4 & 68.3 & 99.4 & 58.6& 79.9\\
& 0.05 & 99.4 & 79.9 & 99.4 & 57.8 & 99.4 & 74.6 & 99.4 & 57.9 & 99.4 & 33.2 & 99.4 & 88.3 & 99.4 & 76.5 & 99.4 & 69.7 & 99.4 & 67.0& 83.3\\
& 0.10 & 99.4 & 82.1 & 99.4 & 60.6 & 99.4 & 88.1 & 99.4 & 65.6 & 99.4 & 47.0 & 99.4 & 94.5 & 99.4 & 81.1 & 99.4 & 71.3 & 99.4 & 73.2& 86.6\\
& 0.15 & 99.4 & 84.0 & 99.4 & 63.8 & 99.3 & 93.9 & 99.4 & 74.8 & 99.4 & 54.3 & 99.4 & 97.4 & 99.3 & 85.8 & 99.4 & 72.9 & 99.3 & 78.9& 88.9\\
& 0.20 & 99.4 & 85.8 & 99.4 & 66.8 & 99.2 & 96.6 & 99.4 & 83.3 & 99.4 & 60.1 & 99.4 & 98.6 & 99.4 & 89.3 & 99.3 & 74.3 & 99.3 & 84.1& 90.7\\
& 0.25 & 99.4 & 87.5 & 99.3 & 69.5 & 99.2 & 97.7 & 99.4 & 89.6 & 99.4 & 65.8 & 99.4 & 99.2 & 99.4 & 92.1 & 99.3 & 75.5 & 99.3 & 88.7& 92.2\\
& 0.30 & 99.3 & 88.5 & 99.3 & 71.9 & 99.2 & 98.1 & 99.3 & 93.6 & 99.4 & 70.6 & 99.3 & 99.4 & 99.4 & 93.5 & 99.3 & 76.8 & 99.2 & 92.5& 93.3\\
& 0.35 & 99.3 & 89.7 & 99.3 & 73.8 & 99.2 & 98.4 & 99.2 & 95.7 & 99.4 & 73.0 & 99.3 & 99.5 & 99.3 & 94.7 & 99.3 & 77.9 & 99.2 & 94.9& 94.0\\
& 0.40 & 99.2 & 90.4 & 99.3 & 75.7 & 99.1 & 98.6 & 99.2 & 97.0 & 99.4 & 75.8 & 99.2 & 99.6 & 99.3 & 95.5 & 99.4 & 78.9 & 99.2 & 96.3& 94.5\\
& 0.45 & 99.2 & 91.0 & 99.2 & 78.0 & 99.0 & 98.8 & 99.2 & 97.8 & 99.3 & 77.5 & 99.2 & 99.7 & 99.3 & 95.9 & 99.3 & 79.8 & 99.1 & 97.1& 94.9\\
& 0.50 & 99.1 & 91.6 & 99.2 & 79.1 & 99.0 & 98.9 & 99.2 & 98.4 & 99.3 & 80.6 & 99.1 & 99.8 & 99.2 & 96.2 & 99.4 & 80.6 & 99.0 & 97.5& 95.3\\
& 0.55 & 99.1 & 92.1 & 99.2 & 80.3 & 98.9 & 98.9 & 99.1 & 98.7 & 99.3 & 82.8 & 99.1 & 99.8 & 99.2 & 96.6 & 99.3 & 81.3 & 98.9 & 97.7& 95.6\\
& 0.60 & 99.0 & 92.4 & 99.2 & 81.2 & 98.8 & 99.0 & 99.1 & 98.9 & 99.3 & 84.0 & 99.0 & 99.8 & 99.2 & 96.8 & 99.3 & 81.8 & 98.9 & 97.9& 95.7\\
& 0.65 & 98.9 & 92.6 & 99.1 & 82.1 & 98.7 & 99.1 & 99.0 & 99.0 & 99.2 & 84.7 & 99.0 & 99.8 & 99.1 & 96.9 & 99.3 & 82.1 & 98.8 & 97.9& 95.8\\
& 0.70 & 98.8 & 92.8 & 99.1 & 82.3 & 98.6 & 99.1 & 99.0 & 99.1 & 99.2 & 85.4 & 98.9 & 99.8 & 99.1 & 97.0 & 99.3 & 82.4 & 98.7 & 98.0& 95.9\\
& 0.75 & 98.6 & 92.8 & 99.0 & 82.7 & 98.5 & 99.2 & 98.8 & 99.2 & 99.2 & 85.7 & 98.8 & 99.8 & 99.1 & 97.1 & 99.2 & 82.6 & 98.6 & 98.0& 95.9\\
& 0.80 & 98.3 & 92.9 & 99.0 & 82.8 & 98.3 & 99.3 & 98.6 & 99.2 & 99.1 & 85.7 & 98.7 & 99.8 & 99.1 & 97.1 & 99.2 & 82.7 & 98.4 & 98.0& 95.9\\
& 0.85 & 98.0 & 92.9 & 99.0 & 83.0 & 98.1 & 99.3 & 98.5 & 99.2 & 99.0 & 85.8 & 98.5 & 99.8 & 99.0 & 97.0 & 99.2 & 82.8 & 98.2 & 98.1& 95.8\\
& 0.90 & 97.5 & 92.8 & 98.9 & 83.6 & 97.9 & 99.3 & 98.2 & 99.3 & 99.0 & 86.2 & 98.4 & 99.8 & 99.0 & 97.0 & 99.2 & 82.7 & 97.9 & 98.0& 95.8\\
& 0.95 & 96.9 & 92.8 & 98.8 & 83.6 & 97.5 & 99.2 & 97.9 & 99.3 & 98.9 & 86.4 & 98.3 & 99.8 & 98.9 & 97.0 & 99.1 & 82.6 & 97.5 & 98.0& 95.7\\
& 1.00 & 95.9 & 92.8 & 98.8 & 83.7 & 97.2 & 99.2 & 97.4 & 99.3 & 98.8 & 86.4 & 98.1 & 99.8 & 98.8 & 96.9 & 99.1 & 82.4 & 97.2 & 98.0& 95.5\\
\bottomrule
\end{tabular}
\begin{tabular}{llccccccccccc}
% \toprule
Model &  Method & \rot{ImageNet} & \rot{Cars} & \rot{DTD} & \rot{EuroSAT} & \rot{GTSRB} & \rot{KITTI} & \rot{MNIST} & \rot{RESISC45} & \rot{SUN397} & \rot{SVHN} & \rot{Average} \\\midrule
\multirow{5}{*}{B/32} & Unpatched & 63.4 & 59.6 & 44.1 & 45.9 & 32.4 & 22.6 & 48.7 & 60.7 & 63.1 & 31.5 & 54.4\\
& Parallel patching & 60.1 & 63.4 & 50.2 & 75.6 & 58.3 & 42.1 & 90.8 & 71.7 & 64.8 & 66.7 & 62.5\\
& Seq. patching (seed 0) & 55.0 & 67.4 & 65.0 & 86.3 & 83.5 & 63.3 & 96.6 & 77.1 & 68.0 & 75.7 & 65.4\\
& Seq. patching (seed 1) & 55.0 & 60.1 & 60.9 & 86.5 & 82.5 & 58.1 & 98.0 & 85.9 & 67.2 & 87.0 & 65.6\\
& Seq. patching (seed 2) & 56.3 & 61.1 & 58.8 & 85.4 & 87.1 & 57.0 & 96.9 & 84.7 & 69.5 & 88.5 & 66.4\\
& Joint patching & 61.5 & 75.2 & 76.0 & 98.0 & 96.9 & 76.2 & 99.2 & 92.6 & 72.6 & 94.2 & 74.1\\
& Multiple models & 63.4 & 79.2 & 78.7 & 98.6 & 98.5 & 77.9 & 99.6 & 95.0 & 75.1 & 97.2 & 76.1\\
\midrule
\multirow{5}{*}{B/16} & Unpatched & 68.3 & 64.6 & 44.9 & 53.9 & 43.3 & 30.5 & 51.6 & 65.8 & 65.5 & 52.0 & 60.4\\
& Parallel patching & 67.0 & 68.9 & 51.1 & 81.3 & 65.7 & 48.0 & 96.2 & 74.4 & 68.6 & 75.9 & 68.5\\
& Seq. patching (seed 0) & 61.6 & 70.2 & 61.8 & 95.0 & 86.4 & 64.1 & 97.8 & 83.9 & 73.4 & 86.2 & 70.7\\
& Seq. patching (seed 1) & 62.7 & 73.8 & 64.9 & 88.4 & 87.6 & 59.6 & 98.5 & 89.0 & 72.4 & 82.0 & 71.1\\
& Seq. patching (seed 2) & 64.4 & 70.9 & 59.4 & 83.1 & 91.3 & 64.4 & 97.5 & 87.4 & 70.9 & 87.4 & 71.8\\
& Joint patching & 67.1 & 82.7 & 79.5 & 98.3 & 97.7 & 80.5 & 99.2 & 94.2 & 75.9 & 95.7 & 78.2\\
& Multiple models & 68.3 & 87.0 & 82.3 & 99.1 & 99.0 & 84.8 & 99.7 & 96.4 & 79.0 & 97.7 & 80.0\\
\midrule
\multirow{5}{*}{L/14} & Unpatched & 75.5 & 77.8 & 55.4 & 60.3 & 50.6 & 26.0 & 76.4 & 71.0 & 68.3 & 58.6 & 68.0\\
& Parallel patching & 75.1 & 83.1 & 63.7 & 94.0 & 82.1 & 49.6 & 98.4 & 85.8 & 73.4 & 83.4 & 77.2\\
& Seq. patching (seed 0)& 73.3 & 85.5 & 75.4 & 95.5 & 91.8 & 71.2 & 98.6 & 90.8 & 80.0 & 93.6 & 80.1\\
& Seq. patching (seed 1) & 73.1 & 87.7 & 73.6 & 95.3 & 93.5 & 67.4 & 98.7 & 94.3 & 78.8 & 95.1 & 80.1\\
& Seq. patching (seed 2) & 73.5 & 88.3 & 76.5 & 94.6 & 96.2 & 75.4 & 98.7 & 93.7 & 78.4 & 92.0 & 80.9\\
& Joint patching & 75.2 & 92.1 & 83.6 & 98.7 & 98.9 & 85.1 & 99.7 & 96.3 & 80.9 & 97.3 & 83.8\\
& Multiple models & 75.5 & 92.8 & 83.7 & 99.2 & 99.3 & 86.4 & 99.8 & 96.9 & 82.4 & 98.0 & 84.4\\
\bottomrule
\end{tabular}
